Models of Wildland Fire and Ember Spread

In this Chapter we explore the nature and theory of ember transport using observations from controlled laboratory settings, prescribed fire, and wildland fire. Specific examples and statistics from fires are used to gain insight and motivate a hierarchy of modeling approaches from simple idealized models to full-physics atmospheric boundary layer models. The emphasis is on the fundamental processes involved in moving embers away from their sources in vegetation and structures on and near the ground or in the atmospheric boundary layer winds and turbulent flows. We describe the problem first in terms of basic theory about the rate of spread of wildland fire, examine the physical principles at work in ember transport for two principle modes of transport near the ground and in the atmosphere well above the surface, and connect these to statistical models for transport.

==> area_vs_time_exponential_PIG0p1.tikz <==
% DATA for this file is generated in
% /Users/bquaife/projects/FireDynamics/CA/FireSpreadModel/Buildings/examples/postprocessing
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIvermillion}{RGB}{213,94,0}
\definecolor{OIpurple}{RGB}{204,121,167}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIgray}{RGB}{94,94,94}


\begin{tikzpicture}[scale=1]

\begin{axis}[
  /pgfplots/tick scale binop=\times,
%  title = {Exponential Flight Time, PIG = 0.1},
  xmode = log,
  ymode = log,
%  at = {(0.0cm,0.0cm)},
%  width = 5.10cm,
  xmin = 1e0,
  xmax = 300,
  ymin = 5e-3,
  ymax = 1,
  xtick = {1e0,1e1,1e2},
%  xticklabels = {0,15,30,45},
  ytick = {1e-2, 1e-1, 1e0},
%  xlabel near ticks,
%  ylabel near ticks,
  xlabel = {\normalsize time [seconds]},
  ylabel = {Percent Area Burned},
  xtick pos = left,
  ytick pos = left,
  legend entries = {No Embers,$\mu = 10$,$\mu = 20$,$\mu = 30$,$\mu = 40$,$\mu = 50$},
  legend cell align=left,
  legend style={draw=none,font=\small,fill=none},
  legend style={at={(0.01,0.98)},anchor=north west} 
]

% No embers
\addplot[
  color=OIblue,
  line width=1.0pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.51e-03)
(6.00e+00,9.13e-03)
(9.00e+00,1.09e-02)
(1.20e+01,1.25e-02)
(1.50e+01,1.49e-02)
(1.80e+01,1.60e-02)
(2.10e+01,1.77e-02)
(2.40e+01,1.94e-02)
(2.70e+01,2.13e-02)
(3.00e+01,2.46e-02)
(3.30e+01,2.66e-02)
(3.60e+01,2.82e-02)
(3.90e+01,2.98e-02)
(4.20e+01,3.14e-02)
(4.50e+01,3.43e-02)
(4.80e+01,3.64e-02)
(5.10e+01,3.83e-02)
(5.40e+01,4.01e-02)
(5.70e+01,4.18e-02)
(6.00e+01,4.50e-02)
(6.30e+01,4.70e-02)
(6.60e+01,4.89e-02)
(6.90e+01,5.07e-02)
(7.20e+01,5.25e-02)
(7.50e+01,5.57e-02)
(7.80e+01,5.81e-02)
(8.10e+01,6.00e-02)
(8.40e+01,6.18e-02)
(8.70e+01,6.35e-02)
(9.00e+01,6.63e-02)
(9.30e+01,6.87e-02)
(9.60e+01,7.09e-02)
(9.90e+01,7.29e-02)
(1.02e+02,7.49e-02)
(1.05e+02,7.78e-02)
(1.08e+02,8.03e-02)
(1.11e+02,8.23e-02)
(1.14e+02,8.44e-02)
(1.17e+02,8.64e-02)
(1.20e+02,8.93e-02)
(1.23e+02,9.21e-02)
(1.26e+02,9.44e-02)
(1.29e+02,9.64e-02)
(1.32e+02,9.85e-02)
(1.35e+02,1.01e-01)
(1.38e+02,1.04e-01)
(1.41e+02,1.07e-01)
(1.44e+02,1.09e-01)
(1.47e+02,1.11e-01)
(1.50e+02,1.14e-01)
(1.53e+02,1.17e-01)
(1.56e+02,1.19e-01)
(1.59e+02,1.22e-01)
(1.62e+02,1.24e-01)
(1.65e+02,1.27e-01)
(1.68e+02,1.31e-01)
(1.71e+02,1.33e-01)
(1.74e+02,1.35e-01)
(1.77e+02,1.38e-01)
(1.80e+02,1.41e-01)
(1.83e+02,1.44e-01)
(1.86e+02,1.47e-01)
(1.89e+02,1.49e-01)
(1.92e+02,1.52e-01)
(1.95e+02,1.55e-01)
(1.98e+02,1.58e-01)
(2.01e+02,1.61e-01)
(2.04e+02,1.64e-01)
(2.07e+02,1.66e-01)
(2.10e+02,1.70e-01)
(2.13e+02,1.73e-01)
(2.16e+02,1.76e-01)
(2.19e+02,1.79e-01)
(2.22e+02,1.81e-01)
(2.25e+02,1.85e-01)
(2.28e+02,1.88e-01)
(2.31e+02,1.91e-01)
(2.34e+02,1.93e-01)
(2.37e+02,1.96e-01)
(2.40e+02,2.00e-01)
(2.43e+02,2.03e-01)
(2.46e+02,2.06e-01)
(2.49e+02,2.09e-01)
(2.52e+02,2.12e-01)
(2.55e+02,2.16e-01)
(2.58e+02,2.19e-01)
(2.61e+02,2.22e-01)
(2.64e+02,2.25e-01)
(2.67e+02,2.28e-01)
(2.70e+02,2.32e-01)
(2.73e+02,2.36e-01)
(2.76e+02,2.39e-01)
(2.79e+02,2.42e-01)
(2.82e+02,2.44e-01)
(2.85e+02,2.49e-01)
(2.88e+02,2.53e-01)
(2.91e+02,2.56e-01)
(2.94e+02,2.59e-01)
(2.97e+02,2.62e-01)
(3.00e+02,2.66e-01)
};

%% Exponential Mean = 5
%\addplot[
%  color=OIorange,
%  line width=1pt] coordinates{
%(0.00e+00,1.84e-03)
%(3.00e+00,5.59e-03)
%(6.00e+00,9.37e-03)
%(9.00e+00,1.15e-02)
%(1.20e+01,1.35e-02)
%(1.50e+01,1.67e-02)
%(1.80e+01,1.77e-02)
%(2.10e+01,2.00e-02)
%(2.40e+01,2.23e-02)
%(2.70e+01,2.46e-02)
%(3.00e+01,2.80e-02)
%(3.30e+01,3.03e-02)
%(3.60e+01,3.26e-02)
%(3.90e+01,3.47e-02)
%(4.20e+01,3.64e-02)
%(4.50e+01,3.97e-02)
%(4.80e+01,4.21e-02)
%(5.10e+01,4.42e-02)
%(5.40e+01,4.65e-02)
%(5.70e+01,4.88e-02)
%(6.00e+01,5.23e-02)
%(6.30e+01,5.48e-02)
%(6.60e+01,5.66e-02)
%(6.90e+01,5.86e-02)
%(7.20e+01,6.13e-02)
%(7.50e+01,6.49e-02)
%(7.80e+01,6.79e-02)
%(8.10e+01,7.04e-02)
%(8.40e+01,7.30e-02)
%(8.70e+01,7.53e-02)
%(9.00e+01,7.92e-02)
%(9.30e+01,8.18e-02)
%(9.60e+01,8.42e-02)
%(9.90e+01,8.63e-02)
%(1.02e+02,8.85e-02)
%(1.05e+02,9.17e-02)
%(1.08e+02,9.45e-02)
%(1.11e+02,9.70e-02)
%(1.14e+02,9.96e-02)
%(1.17e+02,1.02e-01)
%(1.20e+02,1.05e-01)
%(1.23e+02,1.08e-01)
%(1.26e+02,1.10e-01)
%(1.29e+02,1.13e-01)
%(1.32e+02,1.15e-01)
%(1.35e+02,1.19e-01)
%(1.38e+02,1.22e-01)
%(1.41e+02,1.25e-01)
%(1.44e+02,1.28e-01)
%(1.47e+02,1.31e-01)
%(1.50e+02,1.34e-01)
%(1.53e+02,1.38e-01)
%(1.56e+02,1.41e-01)
%(1.59e+02,1.43e-01)
%(1.62e+02,1.45e-01)
%(1.65e+02,1.49e-01)
%(1.68e+02,1.53e-01)
%(1.71e+02,1.56e-01)
%(1.74e+02,1.58e-01)
%(1.77e+02,1.61e-01)
%(1.80e+02,1.65e-01)
%(1.83e+02,1.68e-01)
%(1.86e+02,1.71e-01)
%(1.89e+02,1.74e-01)
%(1.92e+02,1.77e-01)
%(1.95e+02,1.81e-01)
%(1.98e+02,1.84e-01)
%(2.01e+02,1.87e-01)
%(2.04e+02,1.90e-01)
%(2.07e+02,1.93e-01)
%(2.10e+02,1.97e-01)
%(2.13e+02,2.01e-01)
%(2.16e+02,2.04e-01)
%(2.19e+02,2.07e-01)
%(2.22e+02,2.09e-01)
%(2.25e+02,2.14e-01)
%(2.28e+02,2.18e-01)
%(2.31e+02,2.21e-01)
%(2.34e+02,2.23e-01)
%(2.37e+02,2.26e-01)
%(2.40e+02,2.31e-01)
%(2.43e+02,2.35e-01)
%(2.46e+02,2.38e-01)
%(2.49e+02,2.41e-01)
%(2.52e+02,2.44e-01)
%(2.55e+02,2.48e-01)
%(2.58e+02,2.52e-01)
%(2.61e+02,2.55e-01)
%(2.64e+02,2.58e-01)
%(2.67e+02,2.61e-01)
%(2.70e+02,2.66e-01)
%(2.73e+02,2.71e-01)
%(2.76e+02,2.74e-01)
%(2.79e+02,2.78e-01)
%(2.82e+02,2.81e-01)
%(2.85e+02,2.86e-01)
%(2.88e+02,2.90e-01)
%(2.91e+02,2.94e-01)
%(2.94e+02,2.97e-01)
%(2.97e+02,3.00e-01)
%(3.00e+02,3.05e-01)
%};

% Exponential Mean = 10
\addplot[
  color=OIorange,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.62e-03)
(6.00e+00,9.48e-03)
(9.00e+00,1.16e-02)
(1.20e+01,1.39e-02)
(1.50e+01,1.70e-02)
(1.80e+01,1.91e-02)
(2.10e+01,2.18e-02)
(2.40e+01,2.45e-02)
(2.70e+01,2.78e-02)
(3.00e+01,3.16e-02)
(3.30e+01,3.39e-02)
(3.60e+01,3.63e-02)
(3.90e+01,3.86e-02)
(4.20e+01,4.10e-02)
(4.50e+01,4.49e-02)
(4.80e+01,4.76e-02)
(5.10e+01,5.01e-02)
(5.40e+01,5.25e-02)
(5.70e+01,5.53e-02)
(6.00e+01,5.99e-02)
(6.30e+01,6.35e-02)
(6.60e+01,6.65e-02)
(6.90e+01,6.94e-02)
(7.20e+01,7.27e-02)
(7.50e+01,7.74e-02)
(7.80e+01,8.12e-02)
(8.10e+01,8.47e-02)
(8.40e+01,8.81e-02)
(8.70e+01,9.12e-02)
(9.00e+01,9.57e-02)
(9.30e+01,1.00e-01)
(9.60e+01,1.04e-01)
(9.90e+01,1.08e-01)
(1.02e+02,1.12e-01)
(1.05e+02,1.16e-01)
(1.08e+02,1.19e-01)
(1.11e+02,1.23e-01)
(1.14e+02,1.26e-01)
(1.17e+02,1.30e-01)
(1.20e+02,1.34e-01)
(1.23e+02,1.38e-01)
(1.26e+02,1.42e-01)
(1.29e+02,1.45e-01)
(1.32e+02,1.48e-01)
(1.35e+02,1.53e-01)
(1.38e+02,1.57e-01)
(1.41e+02,1.60e-01)
(1.44e+02,1.64e-01)
(1.47e+02,1.67e-01)
(1.50e+02,1.71e-01)
(1.53e+02,1.75e-01)
(1.56e+02,1.79e-01)
(1.59e+02,1.83e-01)
(1.62e+02,1.87e-01)
(1.65e+02,1.91e-01)
(1.68e+02,1.95e-01)
(1.71e+02,1.98e-01)
(1.74e+02,2.02e-01)
(1.77e+02,2.05e-01)
(1.80e+02,2.10e-01)
(1.83e+02,2.13e-01)
(1.86e+02,2.16e-01)
(1.89e+02,2.20e-01)
(1.92e+02,2.23e-01)
(1.95e+02,2.28e-01)
(1.98e+02,2.32e-01)
(2.01e+02,2.35e-01)
(2.04e+02,2.39e-01)
(2.07e+02,2.43e-01)
(2.10e+02,2.47e-01)
(2.13e+02,2.51e-01)
(2.16e+02,2.54e-01)
(2.19e+02,2.57e-01)
(2.22e+02,2.61e-01)
(2.25e+02,2.66e-01)
(2.28e+02,2.70e-01)
(2.31e+02,2.73e-01)
(2.34e+02,2.76e-01)
(2.37e+02,2.80e-01)
(2.40e+02,2.84e-01)
(2.43e+02,2.88e-01)
(2.46e+02,2.91e-01)
(2.49e+02,2.95e-01)
(2.52e+02,2.98e-01)
(2.55e+02,3.03e-01)
(2.58e+02,3.06e-01)
(2.61e+02,3.10e-01)
(2.64e+02,3.13e-01)
(2.67e+02,3.16e-01)
(2.70e+02,3.20e-01)
(2.73e+02,3.25e-01)
(2.76e+02,3.28e-01)
(2.79e+02,3.31e-01)
(2.82e+02,3.34e-01)
(2.85e+02,3.39e-01)
(2.88e+02,3.43e-01)
(2.91e+02,3.46e-01)
(2.94e+02,3.49e-01)
(2.97e+02,3.52e-01)
(3.00e+02,3.56e-01)
};

%% Exponential Mean = 15
%\addplot[
%  color=OIvermillion,
%  line width=1pt] coordinates{
%(0.00e+00,1.84e-03)
%(3.00e+00,5.59e-03)
%(6.00e+00,9.43e-03)
%(9.00e+00,1.16e-02)
%(1.20e+01,1.40e-02)
%(1.50e+01,1.74e-02)
%(1.80e+01,1.95e-02)
%(2.10e+01,2.24e-02)
%(2.40e+01,2.58e-02)
%(2.70e+01,2.96e-02)
%(3.00e+01,3.47e-02)
%(3.30e+01,3.86e-02)
%(3.60e+01,4.19e-02)
%(3.90e+01,4.44e-02)
%(4.20e+01,4.70e-02)
%(4.50e+01,5.16e-02)
%(4.80e+01,5.48e-02)
%(5.10e+01,5.78e-02)
%(5.40e+01,6.05e-02)
%(5.70e+01,6.36e-02)
%(6.00e+01,6.72e-02)
%(6.30e+01,7.01e-02)
%(6.60e+01,7.31e-02)
%(6.90e+01,7.58e-02)
%(7.20e+01,7.86e-02)
%(7.50e+01,8.33e-02)
%(7.80e+01,8.69e-02)
%(8.10e+01,9.02e-02)
%(8.40e+01,9.39e-02)
%(8.70e+01,9.76e-02)
%(9.00e+01,1.03e-01)
%(9.30e+01,1.07e-01)
%(9.60e+01,1.12e-01)
%(9.90e+01,1.16e-01)
%(1.02e+02,1.20e-01)
%(1.05e+02,1.25e-01)
%(1.08e+02,1.30e-01)
%(1.11e+02,1.36e-01)
%(1.14e+02,1.41e-01)
%(1.17e+02,1.46e-01)
%(1.20e+02,1.53e-01)
%(1.23e+02,1.59e-01)
%(1.26e+02,1.66e-01)
%(1.29e+02,1.72e-01)
%(1.32e+02,1.77e-01)
%(1.35e+02,1.84e-01)
%(1.38e+02,1.90e-01)
%(1.41e+02,1.96e-01)
%(1.44e+02,2.01e-01)
%(1.47e+02,2.06e-01)
%(1.50e+02,2.13e-01)
%(1.53e+02,2.19e-01)
%(1.56e+02,2.26e-01)
%(1.59e+02,2.32e-01)
%(1.62e+02,2.37e-01)
%(1.65e+02,2.42e-01)
%(1.68e+02,2.46e-01)
%(1.71e+02,2.50e-01)
%(1.74e+02,2.54e-01)
%(1.77e+02,2.58e-01)
%(1.80e+02,2.64e-01)
%(1.83e+02,2.68e-01)
%(1.86e+02,2.72e-01)
%(1.89e+02,2.75e-01)
%(1.92e+02,2.78e-01)
%(1.95e+02,2.84e-01)
%(1.98e+02,2.88e-01)
%(2.01e+02,2.91e-01)
%(2.04e+02,2.95e-01)
%(2.07e+02,2.98e-01)
%(2.10e+02,3.03e-01)
%(2.13e+02,3.06e-01)
%(2.16e+02,3.10e-01)
%(2.19e+02,3.13e-01)
%(2.22e+02,3.16e-01)
%(2.25e+02,3.21e-01)
%(2.28e+02,3.24e-01)
%(2.31e+02,3.28e-01)
%(2.34e+02,3.31e-01)
%(2.37e+02,3.34e-01)
%(2.40e+02,3.38e-01)
%(2.43e+02,3.42e-01)
%(2.46e+02,3.45e-01)
%(2.49e+02,3.48e-01)
%(2.52e+02,3.51e-01)
%(2.55e+02,3.56e-01)
%(2.58e+02,3.59e-01)
%(2.61e+02,3.62e-01)
%(2.64e+02,3.65e-01)
%(2.67e+02,3.68e-01)
%(2.70e+02,3.72e-01)
%(2.73e+02,3.76e-01)
%(2.76e+02,3.79e-01)
%(2.79e+02,3.81e-01)
%(2.82e+02,3.84e-01)
%(2.85e+02,3.89e-01)
%(2.88e+02,3.93e-01)
%(2.91e+02,3.95e-01)
%(2.94e+02,3.98e-01)
%(2.97e+02,4.01e-01)
%(3.00e+02,4.06e-01)
%};

% Exponential Mean = 20
\addplot[
  color=OIgreen,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.59e-03)
(6.00e+00,9.43e-03)
(9.00e+00,1.16e-02)
(1.20e+01,1.40e-02)
(1.50e+01,1.74e-02)
(1.80e+01,1.95e-02)
(2.10e+01,2.24e-02)
(2.40e+01,2.58e-02)
(2.70e+01,2.96e-02)
(3.00e+01,3.47e-02)
(3.30e+01,3.86e-02)
(3.60e+01,4.19e-02)
(3.90e+01,4.44e-02)
(4.20e+01,4.70e-02)
(4.50e+01,5.16e-02)
(4.80e+01,5.48e-02)
(5.10e+01,5.78e-02)
(5.40e+01,6.05e-02)
(5.70e+01,6.36e-02)
(6.00e+01,6.72e-02)
(6.30e+01,7.01e-02)
(6.60e+01,7.31e-02)
(6.90e+01,7.58e-02)
(7.20e+01,7.86e-02)
(7.50e+01,8.33e-02)
(7.80e+01,8.69e-02)
(8.10e+01,9.02e-02)
(8.40e+01,9.39e-02)
(8.70e+01,9.76e-02)
(9.00e+01,1.03e-01)
(9.30e+01,1.07e-01)
(9.60e+01,1.12e-01)
(9.90e+01,1.16e-01)
(1.02e+02,1.20e-01)
(1.05e+02,1.25e-01)
(1.08e+02,1.30e-01)
(1.11e+02,1.36e-01)
(1.14e+02,1.41e-01)
(1.17e+02,1.46e-01)
(1.20e+02,1.53e-01)
(1.23e+02,1.59e-01)
(1.26e+02,1.66e-01)
(1.29e+02,1.72e-01)
(1.32e+02,1.77e-01)
(1.35e+02,1.84e-01)
(1.38e+02,1.90e-01)
(1.41e+02,1.96e-01)
(1.44e+02,2.01e-01)
(1.47e+02,2.06e-01)
(1.50e+02,2.13e-01)
(1.53e+02,2.19e-01)
(1.56e+02,2.26e-01)
(1.59e+02,2.32e-01)
(1.62e+02,2.37e-01)
(1.65e+02,2.42e-01)
(1.68e+02,2.46e-01)
(1.71e+02,2.50e-01)
(1.74e+02,2.54e-01)
(1.77e+02,2.58e-01)
(1.80e+02,2.64e-01)
(1.83e+02,2.68e-01)
(1.86e+02,2.72e-01)
(1.89e+02,2.75e-01)
(1.92e+02,2.78e-01)
(1.95e+02,2.84e-01)
(1.98e+02,2.88e-01)
(2.01e+02,2.91e-01)
(2.04e+02,2.95e-01)
(2.07e+02,2.98e-01)
(2.10e+02,3.03e-01)
(2.13e+02,3.06e-01)
(2.16e+02,3.10e-01)
(2.19e+02,3.13e-01)
(2.22e+02,3.16e-01)
(2.25e+02,3.21e-01)
(2.28e+02,3.24e-01)
(2.31e+02,3.28e-01)
(2.34e+02,3.31e-01)
(2.37e+02,3.34e-01)
(2.40e+02,3.38e-01)
(2.43e+02,3.42e-01)
(2.46e+02,3.45e-01)
(2.49e+02,3.48e-01)
(2.52e+02,3.51e-01)
(2.55e+02,3.56e-01)
(2.58e+02,3.59e-01)
(2.61e+02,3.62e-01)
(2.64e+02,3.65e-01)
(2.67e+02,3.68e-01)
(2.70e+02,3.72e-01)
(2.73e+02,3.76e-01)
(2.76e+02,3.79e-01)
(2.79e+02,3.81e-01)
(2.82e+02,3.84e-01)
(2.85e+02,3.89e-01)
(2.88e+02,3.93e-01)
(2.91e+02,3.95e-01)
(2.94e+02,3.98e-01)
(2.97e+02,4.01e-01)
(3.00e+02,4.06e-01)
};

%% Exponential Mean = 25
%\addplot[
%  color=OIcyan,
%  line width=1pt] coordinates{
%(0.00e+00,1.84e-03)
%(3.00e+00,5.62e-03)
%(6.00e+00,9.46e-03)
%(9.00e+00,1.15e-02)
%(1.20e+01,1.38e-02)
%(1.50e+01,1.75e-02)
%(1.80e+01,1.97e-02)
%(2.10e+01,2.25e-02)
%(2.40e+01,2.62e-02)
%(2.70e+01,3.02e-02)
%(3.00e+01,3.55e-02)
%(3.30e+01,3.97e-02)
%(3.60e+01,4.35e-02)
%(3.90e+01,4.68e-02)
%(4.20e+01,5.03e-02)
%(4.50e+01,5.53e-02)
%(4.80e+01,5.98e-02)
%(5.10e+01,6.38e-02)
%(5.40e+01,6.89e-02)
%(5.70e+01,7.40e-02)
%(6.00e+01,8.03e-02)
%(6.30e+01,8.60e-02)
%(6.60e+01,9.29e-02)
%(6.90e+01,1.00e-01)
%(7.20e+01,1.08e-01)
%(7.50e+01,1.17e-01)
%(7.80e+01,1.25e-01)
%(8.10e+01,1.32e-01)
%(8.40e+01,1.41e-01)
%(8.70e+01,1.50e-01)
%(9.00e+01,1.61e-01)
%(9.30e+01,1.70e-01)
%(9.60e+01,1.79e-01)
%(9.90e+01,1.87e-01)
%(1.02e+02,1.94e-01)
%(1.05e+02,2.02e-01)
%(1.08e+02,2.10e-01)
%(1.11e+02,2.16e-01)
%(1.14e+02,2.22e-01)
%(1.17e+02,2.27e-01)
%(1.20e+02,2.34e-01)
%(1.23e+02,2.40e-01)
%(1.26e+02,2.45e-01)
%(1.29e+02,2.50e-01)
%(1.32e+02,2.55e-01)
%(1.35e+02,2.60e-01)
%(1.38e+02,2.65e-01)
%(1.41e+02,2.69e-01)
%(1.44e+02,2.73e-01)
%(1.47e+02,2.77e-01)
%(1.50e+02,2.82e-01)
%(1.53e+02,2.86e-01)
%(1.56e+02,2.90e-01)
%(1.59e+02,2.93e-01)
%(1.62e+02,2.97e-01)
%(1.65e+02,3.02e-01)
%(1.68e+02,3.06e-01)
%(1.71e+02,3.09e-01)
%(1.74e+02,3.13e-01)
%(1.77e+02,3.16e-01)
%(1.80e+02,3.20e-01)
%(1.83e+02,3.24e-01)
%(1.86e+02,3.27e-01)
%(1.89e+02,3.30e-01)
%(1.92e+02,3.33e-01)
%(1.95e+02,3.37e-01)
%(1.98e+02,3.41e-01)
%(2.01e+02,3.44e-01)
%(2.04e+02,3.47e-01)
%(2.07e+02,3.50e-01)
%(2.10e+02,3.53e-01)
%(2.13e+02,3.57e-01)
%(2.16e+02,3.60e-01)
%(2.19e+02,3.63e-01)
%(2.22e+02,3.66e-01)
%(2.25e+02,3.69e-01)
%(2.28e+02,3.73e-01)
%(2.31e+02,3.75e-01)
%(2.34e+02,3.78e-01)
%(2.37e+02,3.82e-01)
%(2.40e+02,3.85e-01)
%(2.43e+02,3.88e-01)
%(2.46e+02,3.91e-01)
%(2.49e+02,3.93e-01)
%(2.52e+02,3.96e-01)
%(2.55e+02,4.00e-01)
%(2.58e+02,4.03e-01)
%(2.61e+02,4.06e-01)
%(2.64e+02,4.08e-01)
%(2.67e+02,4.11e-01)
%(2.70e+02,4.15e-01)
%(2.73e+02,4.18e-01)
%(2.76e+02,4.20e-01)
%(2.79e+02,4.23e-01)
%(2.82e+02,4.25e-01)
%(2.85e+02,4.29e-01)
%(2.88e+02,4.32e-01)
%(2.91e+02,4.35e-01)
%(2.94e+02,4.38e-01)
%(2.97e+02,4.40e-01)
%(3.00e+02,4.44e-01)
%};

% Exponential Mean = 30
\addplot[
  color=OIvermillion,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.70e-03)
(6.00e+00,9.65e-03)
(9.00e+00,1.19e-02)
(1.20e+01,1.41e-02)
(1.50e+01,1.78e-02)
(1.80e+01,2.11e-02)
(2.10e+01,2.47e-02)
(2.40e+01,2.93e-02)
(2.70e+01,3.47e-02)
(3.00e+01,4.25e-02)
(3.30e+01,4.83e-02)
(3.60e+01,5.32e-02)
(3.90e+01,5.82e-02)
(4.20e+01,6.28e-02)
(4.50e+01,6.89e-02)
(4.80e+01,7.46e-02)
(5.10e+01,8.03e-02)
(5.40e+01,8.59e-02)
(5.70e+01,9.22e-02)
(6.00e+01,9.92e-02)
(6.30e+01,1.06e-01)
(6.60e+01,1.12e-01)
(6.90e+01,1.19e-01)
(7.20e+01,1.26e-01)
(7.50e+01,1.34e-01)
(7.80e+01,1.41e-01)
(8.10e+01,1.47e-01)
(8.40e+01,1.55e-01)
(8.70e+01,1.63e-01)
(9.00e+01,1.72e-01)
(9.30e+01,1.79e-01)
(9.60e+01,1.86e-01)
(9.90e+01,1.92e-01)
(1.02e+02,1.98e-01)
(1.05e+02,2.04e-01)
(1.08e+02,2.09e-01)
(1.11e+02,2.13e-01)
(1.14e+02,2.19e-01)
(1.17e+02,2.23e-01)
(1.20e+02,2.28e-01)
(1.23e+02,2.33e-01)
(1.26e+02,2.37e-01)
(1.29e+02,2.41e-01)
(1.32e+02,2.46e-01)
(1.35e+02,2.51e-01)
(1.38e+02,2.56e-01)
(1.41e+02,2.60e-01)
(1.44e+02,2.64e-01)
(1.47e+02,2.68e-01)
(1.50e+02,2.72e-01)
(1.53e+02,2.77e-01)
(1.56e+02,2.81e-01)
(1.59e+02,2.85e-01)
(1.62e+02,2.88e-01)
(1.65e+02,2.92e-01)
(1.68e+02,2.96e-01)
(1.71e+02,2.99e-01)
(1.74e+02,3.03e-01)
(1.77e+02,3.06e-01)
(1.80e+02,3.11e-01)
(1.83e+02,3.14e-01)
(1.86e+02,3.18e-01)
(1.89e+02,3.21e-01)
(1.92e+02,3.24e-01)
(1.95e+02,3.28e-01)
(1.98e+02,3.32e-01)
(2.01e+02,3.35e-01)
(2.04e+02,3.38e-01)
(2.07e+02,3.41e-01)
(2.10e+02,3.46e-01)
(2.13e+02,3.50e-01)
(2.16e+02,3.54e-01)
(2.19e+02,3.57e-01)
(2.22e+02,3.60e-01)
(2.25e+02,3.64e-01)
(2.28e+02,3.68e-01)
(2.31e+02,3.71e-01)
(2.34e+02,3.74e-01)
(2.37e+02,3.76e-01)
(2.40e+02,3.80e-01)
(2.43e+02,3.84e-01)
(2.46e+02,3.87e-01)
(2.49e+02,3.89e-01)
(2.52e+02,3.92e-01)
(2.55e+02,3.96e-01)
(2.58e+02,4.00e-01)
(2.61e+02,4.03e-01)
(2.64e+02,4.05e-01)
(2.67e+02,4.08e-01)
(2.70e+02,4.12e-01)
(2.73e+02,4.16e-01)
(2.76e+02,4.18e-01)
(2.79e+02,4.21e-01)
(2.82e+02,4.24e-01)
(2.85e+02,4.28e-01)
(2.88e+02,4.31e-01)
(2.91e+02,4.34e-01)
(2.94e+02,4.36e-01)
(2.97e+02,4.39e-01)
(3.00e+02,4.43e-01)
};

%% Exponential Mean = 35
%\addplot[
%  color=OIgray,
%  line width=1pt] coordinates{
%(0.00e+00,1.84e-03)
%(3.00e+00,5.59e-03)
%(6.00e+00,9.54e-03)
%(9.00e+00,1.19e-02)
%(1.20e+01,1.43e-02)
%(1.50e+01,1.80e-02)
%(1.80e+01,2.08e-02)
%(2.10e+01,2.41e-02)
%(2.40e+01,2.85e-02)
%(2.70e+01,3.37e-02)
%(3.00e+01,4.00e-02)
%(3.30e+01,4.64e-02)
%(3.60e+01,5.25e-02)
%(3.90e+01,5.88e-02)
%(4.20e+01,6.53e-02)
%(4.50e+01,7.23e-02)
%(4.80e+01,7.93e-02)
%(5.10e+01,8.54e-02)
%(5.40e+01,9.24e-02)
%(5.70e+01,9.83e-02)
%(6.00e+01,1.05e-01)
%(6.30e+01,1.12e-01)
%(6.60e+01,1.19e-01)
%(6.90e+01,1.26e-01)
%(7.20e+01,1.33e-01)
%(7.50e+01,1.41e-01)
%(7.80e+01,1.48e-01)
%(8.10e+01,1.57e-01)
%(8.40e+01,1.64e-01)
%(8.70e+01,1.73e-01)
%(9.00e+01,1.84e-01)
%(9.30e+01,1.93e-01)
%(9.60e+01,2.02e-01)
%(9.90e+01,2.10e-01)
%(1.02e+02,2.17e-01)
%(1.05e+02,2.25e-01)
%(1.08e+02,2.32e-01)
%(1.11e+02,2.40e-01)
%(1.14e+02,2.47e-01)
%(1.17e+02,2.53e-01)
%(1.20e+02,2.61e-01)
%(1.23e+02,2.68e-01)
%(1.26e+02,2.74e-01)
%(1.29e+02,2.80e-01)
%(1.32e+02,2.85e-01)
%(1.35e+02,2.91e-01)
%(1.38e+02,2.95e-01)
%(1.41e+02,3.01e-01)
%(1.44e+02,3.06e-01)
%(1.47e+02,3.11e-01)
%(1.50e+02,3.16e-01)
%(1.53e+02,3.22e-01)
%(1.56e+02,3.27e-01)
%(1.59e+02,3.31e-01)
%(1.62e+02,3.35e-01)
%(1.65e+02,3.40e-01)
%(1.68e+02,3.45e-01)
%(1.71e+02,3.49e-01)
%(1.74e+02,3.54e-01)
%(1.77e+02,3.58e-01)
%(1.80e+02,3.63e-01)
%(1.83e+02,3.67e-01)
%(1.86e+02,3.71e-01)
%(1.89e+02,3.76e-01)
%(1.92e+02,3.79e-01)
%(1.95e+02,3.85e-01)
%(1.98e+02,3.89e-01)
%(2.01e+02,3.93e-01)
%(2.04e+02,3.97e-01)
%(2.07e+02,4.00e-01)
%(2.10e+02,4.05e-01)
%(2.13e+02,4.09e-01)
%(2.16e+02,4.12e-01)
%(2.19e+02,4.15e-01)
%(2.22e+02,4.19e-01)
%(2.25e+02,4.23e-01)
%(2.28e+02,4.26e-01)
%(2.31e+02,4.30e-01)
%(2.34e+02,4.33e-01)
%(2.37e+02,4.36e-01)
%(2.40e+02,4.40e-01)
%(2.43e+02,4.43e-01)
%(2.46e+02,4.46e-01)
%(2.49e+02,4.49e-01)
%(2.52e+02,4.52e-01)
%(2.55e+02,4.56e-01)
%(2.58e+02,4.60e-01)
%(2.61e+02,4.63e-01)
%(2.64e+02,4.66e-01)
%(2.67e+02,4.69e-01)
%(2.70e+02,4.72e-01)
%(2.73e+02,4.76e-01)
%(2.76e+02,4.79e-01)
%(2.79e+02,4.82e-01)
%(2.82e+02,4.84e-01)
%(2.85e+02,4.88e-01)
%(2.88e+02,4.91e-01)
%(2.91e+02,4.94e-01)
%(2.94e+02,4.97e-01)
%(2.97e+02,4.99e-01)
%(3.00e+02,5.03e-01)
%};

% Exponential Mean = 40
\addplot[
  color=OIpurple,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.78e-03)
(6.00e+00,1.01e-02)
(9.00e+00,1.28e-02)
(1.20e+01,1.55e-02)
(1.50e+01,1.99e-02)
(1.80e+01,2.39e-02)
(2.10e+01,2.84e-02)
(2.40e+01,3.44e-02)
(2.70e+01,4.10e-02)
(3.00e+01,4.93e-02)
(3.30e+01,5.67e-02)
(3.60e+01,6.46e-02)
(3.90e+01,7.20e-02)
(4.20e+01,7.87e-02)
(4.50e+01,8.79e-02)
(4.80e+01,9.78e-02)
(5.10e+01,1.09e-01)
(5.40e+01,1.21e-01)
(5.70e+01,1.33e-01)
(6.00e+01,1.46e-01)
(6.30e+01,1.58e-01)
(6.60e+01,1.70e-01)
(6.90e+01,1.81e-01)
(7.20e+01,1.95e-01)
(7.50e+01,2.10e-01)
(7.80e+01,2.24e-01)
(8.10e+01,2.38e-01)
(8.40e+01,2.52e-01)
(8.70e+01,2.65e-01)
(9.00e+01,2.80e-01)
(9.30e+01,2.96e-01)
(9.60e+01,3.10e-01)
(9.90e+01,3.25e-01)
(1.02e+02,3.37e-01)
(1.05e+02,3.48e-01)
(1.08e+02,3.57e-01)
(1.11e+02,3.66e-01)
(1.14e+02,3.76e-01)
(1.17e+02,3.85e-01)
(1.20e+02,3.95e-01)
(1.23e+02,4.03e-01)
(1.26e+02,4.11e-01)
(1.29e+02,4.18e-01)
(1.32e+02,4.26e-01)
(1.35e+02,4.34e-01)
(1.38e+02,4.41e-01)
(1.41e+02,4.47e-01)
(1.44e+02,4.53e-01)
(1.47e+02,4.59e-01)
(1.50e+02,4.67e-01)
(1.53e+02,4.74e-01)
(1.56e+02,4.81e-01)
(1.59e+02,4.86e-01)
(1.62e+02,4.92e-01)
(1.65e+02,5.00e-01)
(1.68e+02,5.06e-01)
(1.71e+02,5.12e-01)
(1.74e+02,5.17e-01)
(1.77e+02,5.22e-01)
(1.80e+02,5.29e-01)
(1.83e+02,5.34e-01)
(1.86e+02,5.39e-01)
(1.89e+02,5.43e-01)
(1.92e+02,5.47e-01)
(1.95e+02,5.52e-01)
(1.98e+02,5.56e-01)
(2.01e+02,5.60e-01)
(2.04e+02,5.64e-01)
(2.07e+02,5.67e-01)
(2.10e+02,5.72e-01)
(2.13e+02,5.76e-01)
(2.16e+02,5.78e-01)
(2.19e+02,5.82e-01)
(2.22e+02,5.84e-01)
(2.25e+02,5.88e-01)
(2.28e+02,5.92e-01)
(2.31e+02,5.95e-01)
(2.34e+02,5.98e-01)
(2.37e+02,6.00e-01)
(2.40e+02,6.04e-01)
(2.43e+02,6.08e-01)
(2.46e+02,6.11e-01)
(2.49e+02,6.13e-01)
(2.52e+02,6.16e-01)
(2.55e+02,6.20e-01)
(2.58e+02,6.23e-01)
(2.61e+02,6.26e-01)
(2.64e+02,6.28e-01)
(2.67e+02,6.30e-01)
(2.70e+02,6.34e-01)
(2.73e+02,6.37e-01)
(2.76e+02,6.39e-01)
(2.79e+02,6.41e-01)
(2.82e+02,6.43e-01)
(2.85e+02,6.46e-01)
(2.88e+02,6.49e-01)
(2.91e+02,6.51e-01)
(2.94e+02,6.53e-01)
(2.97e+02,6.54e-01)
(3.00e+02,6.57e-01)
};

%% Exponential Mean = 45
%\addplot[
%  color=OIgray,
%  line width=1pt] coordinates{
%(0.00e+00,1.84e-03)
%(3.00e+00,5.70e-03)
%(6.00e+00,9.79e-03)
%(9.00e+00,1.24e-02)
%(1.20e+01,1.52e-02)
%(1.50e+01,1.96e-02)
%(1.80e+01,2.26e-02)
%(2.10e+01,2.63e-02)
%(2.40e+01,3.15e-02)
%(2.70e+01,3.69e-02)
%(3.00e+01,4.34e-02)
%(3.30e+01,4.87e-02)
%(3.60e+01,5.42e-02)
%(3.90e+01,5.97e-02)
%(4.20e+01,6.55e-02)
%(4.50e+01,7.23e-02)
%(4.80e+01,8.00e-02)
%(5.10e+01,8.86e-02)
%(5.40e+01,9.85e-02)
%(5.70e+01,1.08e-01)
%(6.00e+01,1.18e-01)
%(6.30e+01,1.27e-01)
%(6.60e+01,1.35e-01)
%(6.90e+01,1.43e-01)
%(7.20e+01,1.51e-01)
%(7.50e+01,1.61e-01)
%(7.80e+01,1.68e-01)
%(8.10e+01,1.75e-01)
%(8.40e+01,1.80e-01)
%(8.70e+01,1.86e-01)
%(9.00e+01,1.94e-01)
%(9.30e+01,2.01e-01)
%(9.60e+01,2.07e-01)
%(9.90e+01,2.12e-01)
%(1.02e+02,2.17e-01)
%(1.05e+02,2.24e-01)
%(1.08e+02,2.28e-01)
%(1.11e+02,2.33e-01)
%(1.14e+02,2.38e-01)
%(1.17e+02,2.43e-01)
%(1.20e+02,2.48e-01)
%(1.23e+02,2.53e-01)
%(1.26e+02,2.57e-01)
%(1.29e+02,2.61e-01)
%(1.32e+02,2.65e-01)
%(1.35e+02,2.70e-01)
%(1.38e+02,2.74e-01)
%(1.41e+02,2.78e-01)
%(1.44e+02,2.81e-01)
%(1.47e+02,2.85e-01)
%(1.50e+02,2.90e-01)
%(1.53e+02,2.94e-01)
%(1.56e+02,2.97e-01)
%(1.59e+02,3.01e-01)
%(1.62e+02,3.04e-01)
%(1.65e+02,3.09e-01)
%(1.68e+02,3.13e-01)
%(1.71e+02,3.16e-01)
%(1.74e+02,3.19e-01)
%(1.77e+02,3.22e-01)
%(1.80e+02,3.26e-01)
%(1.83e+02,3.30e-01)
%(1.86e+02,3.33e-01)
%(1.89e+02,3.36e-01)
%(1.92e+02,3.39e-01)
%(1.95e+02,3.44e-01)
%(1.98e+02,3.47e-01)
%(2.01e+02,3.50e-01)
%(2.04e+02,3.53e-01)
%(2.07e+02,3.56e-01)
%(2.10e+02,3.60e-01)
%(2.13e+02,3.64e-01)
%(2.16e+02,3.67e-01)
%(2.19e+02,3.70e-01)
%(2.22e+02,3.72e-01)
%(2.25e+02,3.77e-01)
%(2.28e+02,3.80e-01)
%(2.31e+02,3.83e-01)
%(2.34e+02,3.86e-01)
%(2.37e+02,3.88e-01)
%(2.40e+02,3.92e-01)
%(2.43e+02,3.96e-01)
%(2.46e+02,3.98e-01)
%(2.49e+02,4.01e-01)
%(2.52e+02,4.03e-01)
%(2.55e+02,4.07e-01)
%(2.58e+02,4.11e-01)
%(2.61e+02,4.13e-01)
%(2.64e+02,4.16e-01)
%(2.67e+02,4.19e-01)
%(2.70e+02,4.22e-01)
%(2.73e+02,4.26e-01)
%(2.76e+02,4.28e-01)
%(2.79e+02,4.31e-01)
%(2.82e+02,4.33e-01)
%(2.85e+02,4.37e-01)
%(2.88e+02,4.41e-01)
%(2.91e+02,4.43e-01)
%(2.94e+02,4.46e-01)
%(2.97e+02,4.48e-01)
%(3.00e+02,4.53e-01)
%};

% Exponential Mean = 50
\addplot[
  color=OIcyan,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.59e-03)
(6.00e+00,9.57e-03)
(9.00e+00,1.19e-02)
(1.20e+01,1.45e-02)
(1.50e+01,1.87e-02)
(1.80e+01,2.16e-02)
(2.10e+01,2.58e-02)
(2.40e+01,3.09e-02)
(2.70e+01,3.63e-02)
(3.00e+01,4.30e-02)
(3.30e+01,4.89e-02)
(3.60e+01,5.55e-02)
(3.90e+01,6.20e-02)
(4.20e+01,6.91e-02)
(4.50e+01,7.77e-02)
(4.80e+01,8.62e-02)
(5.10e+01,9.55e-02)
(5.40e+01,1.06e-01)
(5.70e+01,1.18e-01)
(6.00e+01,1.31e-01)
(6.30e+01,1.43e-01)
(6.60e+01,1.55e-01)
(6.90e+01,1.67e-01)
(7.20e+01,1.80e-01)
(7.50e+01,1.93e-01)
(7.80e+01,2.05e-01)
(8.10e+01,2.16e-01)
(8.40e+01,2.27e-01)
(8.70e+01,2.38e-01)
(9.00e+01,2.50e-01)
(9.30e+01,2.61e-01)
(9.60e+01,2.72e-01)
(9.90e+01,2.82e-01)
(1.02e+02,2.91e-01)
(1.05e+02,3.01e-01)
(1.08e+02,3.10e-01)
(1.11e+02,3.19e-01)
(1.14e+02,3.27e-01)
(1.17e+02,3.34e-01)
(1.20e+02,3.43e-01)
(1.23e+02,3.52e-01)
(1.26e+02,3.59e-01)
(1.29e+02,3.65e-01)
(1.32e+02,3.71e-01)
(1.35e+02,3.78e-01)
(1.38e+02,3.86e-01)
(1.41e+02,3.92e-01)
(1.44e+02,3.97e-01)
(1.47e+02,4.02e-01)
(1.50e+02,4.09e-01)
(1.53e+02,4.16e-01)
(1.56e+02,4.22e-01)
(1.59e+02,4.27e-01)
(1.62e+02,4.32e-01)
(1.65e+02,4.39e-01)
(1.68e+02,4.45e-01)
(1.71e+02,4.49e-01)
(1.74e+02,4.54e-01)
(1.77e+02,4.58e-01)
(1.80e+02,4.64e-01)
(1.83e+02,4.69e-01)
(1.86e+02,4.73e-01)
(1.89e+02,4.77e-01)
(1.92e+02,4.80e-01)
(1.95e+02,4.85e-01)
(1.98e+02,4.89e-01)
(2.01e+02,4.93e-01)
(2.04e+02,4.96e-01)
(2.07e+02,4.98e-01)
(2.10e+02,5.03e-01)
(2.13e+02,5.07e-01)
(2.16e+02,5.10e-01)
(2.19e+02,5.13e-01)
(2.22e+02,5.15e-01)
(2.25e+02,5.19e-01)
(2.28e+02,5.23e-01)
(2.31e+02,5.26e-01)
(2.34e+02,5.28e-01)
(2.37e+02,5.30e-01)
(2.40e+02,5.34e-01)
(2.43e+02,5.38e-01)
(2.46e+02,5.40e-01)
(2.49e+02,5.42e-01)
(2.52e+02,5.44e-01)
(2.55e+02,5.48e-01)
(2.58e+02,5.51e-01)
(2.61e+02,5.54e-01)
(2.64e+02,5.55e-01)
(2.67e+02,5.57e-01)
(2.70e+02,5.61e-01)
(2.73e+02,5.63e-01)
(2.76e+02,5.66e-01)
(2.79e+02,5.68e-01)
(2.82e+02,5.69e-01)
(2.85e+02,5.73e-01)
(2.88e+02,5.75e-01)
(2.91e+02,5.78e-01)
(2.94e+02,5.79e-01)
(2.97e+02,5.81e-01)
(3.00e+02,5.84e-01)
};

% line of slope 1
\addplot[
  color=black,dashed,
  line width=1pt] coordinates{
  (20,0.012)
  (200,0.12)
};

% line of slope 1.5
\addplot[
  color=black,dashed,
  line width=1pt] coordinates{
  (20,3.58e-2)
  (100,4.00e-1)
};

\end{axis}


%\node at (0.1,7.9) {(a)};
%\node at (0.1,4.4) {(b)};
%\node at (0.1,1.3) {(c)};
%\node at (5.1,7.9) {(d)};
%\node at (5.1,4.4) {(e)};
%\node at (5.1,1.3) {(f)};
%\node at (9.9,7.7) {(g)};
%\node at (9.9,4.3) {(h)};
%\node at (12.9,3.6) {(i)};



\end{tikzpicture}


==> area_vs_time_exponential_PIG0p5.tikz <==
% DATA for this file is generated in
% /Users/bquaife/projects/FireDynamics/CA/FireSpreadModel/Buildings/examples/postprocessing
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIvermillion}{RGB}{213,94,0}
\definecolor{OIpurple}{RGB}{204,121,167}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIgray}{RGB}{94,94,94}


\begin{tikzpicture}[scale=1]

\begin{axis}[
  /pgfplots/tick scale binop=\times,
%  title = {Exponential Flight Time, PIG = 0.1},
  xmode = log,
  ymode = log,
%  at = {(0.0cm,0.0cm)},
%  width = 5.10cm,
  xmin = 1e0,
  xmax = 300,
  ymin = 5e-3,
  ymax = 1,
  xtick = {1e0,1e1,1e2},
%  xticklabels = {0,15,30,45},
  ytick = {1e-2, 1e-1, 1e0},
%  xlabel near ticks,
%  ylabel near ticks,
  xlabel = {\normalsize time [seconds]},
  ylabel = {Percent Area Burned},
  xtick pos = left,
  ytick pos = left,
  legend entries = {No Embers,$\mu = 10$,$\mu = 20$,$\mu = 30$,$\mu = 40$,$\mu = 50$},
  legend cell align=left,
  legend style={draw=none,font=\small,fill=none},
  legend style={at={(0.01,0.98)},anchor=north west} 
]

% No embers
\addplot[
  color=OIblue,
  line width=1.0pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,5.51e-03)
(6.00e+00,9.13e-03)
(9.00e+00,1.09e-02)
(1.20e+01,1.25e-02)
(1.50e+01,1.49e-02)
(1.80e+01,1.60e-02)
(2.10e+01,1.77e-02)
(2.40e+01,1.94e-02)
(2.70e+01,2.13e-02)
(3.00e+01,2.46e-02)
(3.30e+01,2.66e-02)
(3.60e+01,2.82e-02)
(3.90e+01,2.98e-02)
(4.20e+01,3.14e-02)
(4.50e+01,3.43e-02)
(4.80e+01,3.64e-02)
(5.10e+01,3.83e-02)
(5.40e+01,4.01e-02)
(5.70e+01,4.18e-02)
(6.00e+01,4.50e-02)
(6.30e+01,4.70e-02)
(6.60e+01,4.89e-02)
(6.90e+01,5.07e-02)
(7.20e+01,5.25e-02)
(7.50e+01,5.57e-02)
(7.80e+01,5.81e-02)
(8.10e+01,6.00e-02)
(8.40e+01,6.18e-02)
(8.70e+01,6.35e-02)
(9.00e+01,6.63e-02)
(9.30e+01,6.87e-02)
(9.60e+01,7.09e-02)
(9.90e+01,7.29e-02)
(1.02e+02,7.49e-02)
(1.05e+02,7.78e-02)
(1.08e+02,8.03e-02)
(1.11e+02,8.23e-02)
(1.14e+02,8.44e-02)
(1.17e+02,8.64e-02)
(1.20e+02,8.93e-02)
(1.23e+02,9.21e-02)
(1.26e+02,9.44e-02)
(1.29e+02,9.64e-02)
(1.32e+02,9.85e-02)
(1.35e+02,1.01e-01)
(1.38e+02,1.04e-01)
(1.41e+02,1.07e-01)
(1.44e+02,1.09e-01)
(1.47e+02,1.11e-01)
(1.50e+02,1.14e-01)
(1.53e+02,1.17e-01)
(1.56e+02,1.19e-01)
(1.59e+02,1.22e-01)
(1.62e+02,1.24e-01)
(1.65e+02,1.27e-01)
(1.68e+02,1.31e-01)
(1.71e+02,1.33e-01)
(1.74e+02,1.35e-01)
(1.77e+02,1.38e-01)
(1.80e+02,1.41e-01)
(1.83e+02,1.44e-01)
(1.86e+02,1.47e-01)
(1.89e+02,1.49e-01)
(1.92e+02,1.52e-01)
(1.95e+02,1.55e-01)
(1.98e+02,1.58e-01)
(2.01e+02,1.61e-01)
(2.04e+02,1.64e-01)
(2.07e+02,1.66e-01)
(2.10e+02,1.70e-01)
(2.13e+02,1.73e-01)
(2.16e+02,1.76e-01)
(2.19e+02,1.79e-01)
(2.22e+02,1.81e-01)
(2.25e+02,1.85e-01)
(2.28e+02,1.88e-01)
(2.31e+02,1.91e-01)
(2.34e+02,1.93e-01)
(2.37e+02,1.96e-01)
(2.40e+02,2.00e-01)
(2.43e+02,2.03e-01)
(2.46e+02,2.06e-01)
(2.49e+02,2.09e-01)
(2.52e+02,2.12e-01)
(2.55e+02,2.16e-01)
(2.58e+02,2.19e-01)
(2.61e+02,2.22e-01)
(2.64e+02,2.25e-01)
(2.67e+02,2.28e-01)
(2.70e+02,2.32e-01)
(2.73e+02,2.36e-01)
(2.76e+02,2.39e-01)
(2.79e+02,2.42e-01)
(2.82e+02,2.44e-01)
(2.85e+02,2.49e-01)
(2.88e+02,2.53e-01)
(2.91e+02,2.56e-01)
(2.94e+02,2.59e-01)
(2.97e+02,2.62e-01)
(3.00e+02,2.66e-01)
};

% Exponential Mean = 10
\addplot[
  color=OIorange,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,6.25e-03)
(6.00e+00,1.19e-02)
(9.00e+00,1.63e-02)
(1.20e+01,2.10e-02)
(1.50e+01,2.65e-02)
(1.80e+01,3.10e-02)
(2.10e+01,3.53e-02)
(2.40e+01,3.96e-02)
(2.70e+01,4.39e-02)
(3.00e+01,4.84e-02)
(3.30e+01,5.16e-02)
(3.60e+01,5.49e-02)
(3.90e+01,5.89e-02)
(4.20e+01,6.31e-02)
(4.50e+01,6.78e-02)
(4.80e+01,7.16e-02)
(5.10e+01,7.51e-02)
(5.40e+01,7.82e-02)
(5.70e+01,8.14e-02)
(6.00e+01,8.59e-02)
(6.30e+01,8.94e-02)
(6.60e+01,9.29e-02)
(6.90e+01,9.78e-02)
(7.20e+01,1.03e-01)
(7.50e+01,1.08e-01)
(7.80e+01,1.12e-01)
(8.10e+01,1.15e-01)
(8.40e+01,1.19e-01)
(8.70e+01,1.22e-01)
(9.00e+01,1.27e-01)
(9.30e+01,1.32e-01)
(9.60e+01,1.37e-01)
(9.90e+01,1.41e-01)
(1.02e+02,1.45e-01)
(1.05e+02,1.51e-01)
(1.08e+02,1.56e-01)
(1.11e+02,1.62e-01)
(1.14e+02,1.68e-01)
(1.17e+02,1.72e-01)
(1.20e+02,1.78e-01)
(1.23e+02,1.82e-01)
(1.26e+02,1.86e-01)
(1.29e+02,1.90e-01)
(1.32e+02,1.95e-01)
(1.35e+02,2.01e-01)
(1.38e+02,2.05e-01)
(1.41e+02,2.08e-01)
(1.44e+02,2.11e-01)
(1.47e+02,2.15e-01)
(1.50e+02,2.20e-01)
(1.53e+02,2.24e-01)
(1.56e+02,2.28e-01)
(1.59e+02,2.31e-01)
(1.62e+02,2.34e-01)
(1.65e+02,2.38e-01)
(1.68e+02,2.42e-01)
(1.71e+02,2.46e-01)
(1.74e+02,2.49e-01)
(1.77e+02,2.52e-01)
(1.80e+02,2.56e-01)
(1.83e+02,2.59e-01)
(1.86e+02,2.63e-01)
(1.89e+02,2.66e-01)
(1.92e+02,2.69e-01)
(1.95e+02,2.74e-01)
(1.98e+02,2.77e-01)
(2.01e+02,2.80e-01)
(2.04e+02,2.84e-01)
(2.07e+02,2.86e-01)
(2.10e+02,2.91e-01)
(2.13e+02,2.95e-01)
(2.16e+02,2.98e-01)
(2.19e+02,3.00e-01)
(2.22e+02,3.04e-01)
(2.25e+02,3.08e-01)
(2.28e+02,3.12e-01)
(2.31e+02,3.15e-01)
(2.34e+02,3.17e-01)
(2.37e+02,3.20e-01)
(2.40e+02,3.25e-01)
(2.43e+02,3.29e-01)
(2.46e+02,3.32e-01)
(2.49e+02,3.35e-01)
(2.52e+02,3.37e-01)
(2.55e+02,3.41e-01)
(2.58e+02,3.46e-01)
(2.61e+02,3.50e-01)
(2.64e+02,3.53e-01)
(2.67e+02,3.55e-01)
(2.70e+02,3.59e-01)
(2.73e+02,3.62e-01)
(2.76e+02,3.66e-01)
(2.79e+02,3.69e-01)
(2.82e+02,3.72e-01)
(2.85e+02,3.76e-01)
(2.88e+02,3.80e-01)
(2.91e+02,3.83e-01)
(2.94e+02,3.86e-01)
(2.97e+02,3.89e-01)
(3.00e+02,3.94e-01)
};

% Exponential Mean = 20
\addplot[
  color=OIgreen,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,6.39e-03)
(6.00e+00,1.25e-02)
(9.00e+00,1.80e-02)
(1.20e+01,2.52e-02)
(1.50e+01,3.49e-02)
(1.80e+01,4.47e-02)
(2.10e+01,5.56e-02)
(2.40e+01,6.57e-02)
(2.70e+01,7.41e-02)
(3.00e+01,8.34e-02)
(3.30e+01,9.13e-02)
(3.60e+01,9.96e-02)
(3.90e+01,1.10e-01)
(4.20e+01,1.20e-01)
(4.50e+01,1.30e-01)
(4.80e+01,1.40e-01)
(5.10e+01,1.50e-01)
(5.40e+01,1.63e-01)
(5.70e+01,1.80e-01)
(6.00e+01,1.99e-01)
(6.30e+01,2.19e-01)
(6.60e+01,2.37e-01)
(6.90e+01,2.55e-01)
(7.20e+01,2.73e-01)
(7.50e+01,2.96e-01)
(7.80e+01,3.16e-01)
(8.10e+01,3.33e-01)
(8.40e+01,3.47e-01)
(8.70e+01,3.59e-01)
(9.00e+01,3.70e-01)
(9.30e+01,3.82e-01)
(9.60e+01,3.93e-01)
(9.90e+01,4.04e-01)
(1.02e+02,4.14e-01)
(1.05e+02,4.26e-01)
(1.08e+02,4.35e-01)
(1.11e+02,4.42e-01)
(1.14e+02,4.50e-01)
(1.17e+02,4.57e-01)
(1.20e+02,4.66e-01)
(1.23e+02,4.73e-01)
(1.26e+02,4.79e-01)
(1.29e+02,4.86e-01)
(1.32e+02,4.94e-01)
(1.35e+02,5.04e-01)
(1.38e+02,5.11e-01)
(1.41e+02,5.18e-01)
(1.44e+02,5.23e-01)
(1.47e+02,5.28e-01)
(1.50e+02,5.35e-01)
(1.53e+02,5.41e-01)
(1.56e+02,5.47e-01)
(1.59e+02,5.53e-01)
(1.62e+02,5.58e-01)
(1.65e+02,5.64e-01)
(1.68e+02,5.70e-01)
(1.71e+02,5.74e-01)
(1.74e+02,5.79e-01)
(1.77e+02,5.83e-01)
(1.80e+02,5.89e-01)
(1.83e+02,5.93e-01)
(1.86e+02,5.98e-01)
(1.89e+02,6.02e-01)
(1.92e+02,6.06e-01)
(1.95e+02,6.11e-01)
(1.98e+02,6.16e-01)
(2.01e+02,6.20e-01)
(2.04e+02,6.23e-01)
(2.07e+02,6.27e-01)
(2.10e+02,6.33e-01)
(2.13e+02,6.37e-01)
(2.16e+02,6.42e-01)
(2.19e+02,6.46e-01)
(2.22e+02,6.50e-01)
(2.25e+02,6.56e-01)
(2.28e+02,6.60e-01)
(2.31e+02,6.64e-01)
(2.34e+02,6.67e-01)
(2.37e+02,6.69e-01)
(2.40e+02,6.74e-01)
(2.43e+02,6.78e-01)
(2.46e+02,6.81e-01)
(2.49e+02,6.85e-01)
(2.52e+02,6.87e-01)
(2.55e+02,6.92e-01)
(2.58e+02,6.95e-01)
(2.61e+02,6.99e-01)
(2.64e+02,7.02e-01)
(2.67e+02,7.04e-01)
(2.70e+02,7.09e-01)
(2.73e+02,7.12e-01)
(2.76e+02,7.15e-01)
(2.79e+02,7.17e-01)
(2.82e+02,7.20e-01)
(2.85e+02,7.23e-01)
(2.88e+02,7.26e-01)
(2.91e+02,7.29e-01)
(2.94e+02,7.30e-01)
(2.97e+02,7.32e-01)
(3.00e+02,7.36e-01)
};

% Exponential Mean = 30
\addplot[
  color=OIvermillion,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,6.22e-03)
(6.00e+00,1.20e-02)
(9.00e+00,1.74e-02)
(1.20e+01,2.48e-02)
(1.50e+01,3.77e-02)
(1.80e+01,5.20e-02)
(2.10e+01,7.02e-02)
(2.40e+01,9.19e-02)
(2.70e+01,1.15e-01)
(3.00e+01,1.40e-01)
(3.30e+01,1.63e-01)
(3.60e+01,1.92e-01)
(3.90e+01,2.21e-01)
(4.20e+01,2.51e-01)
(4.50e+01,2.86e-01)
(4.80e+01,3.17e-01)
(5.10e+01,3.45e-01)
(5.40e+01,3.73e-01)
(5.70e+01,3.97e-01)
(6.00e+01,4.20e-01)
(6.30e+01,4.44e-01)
(6.60e+01,4.65e-01)
(6.90e+01,4.85e-01)
(7.20e+01,5.04e-01)
(7.50e+01,5.25e-01)
(7.80e+01,5.41e-01)
(8.10e+01,5.57e-01)
(8.40e+01,5.72e-01)
(8.70e+01,5.87e-01)
(9.00e+01,6.03e-01)
(9.30e+01,6.17e-01)
(9.60e+01,6.28e-01)
(9.90e+01,6.38e-01)
(1.02e+02,6.48e-01)
(1.05e+02,6.58e-01)
(1.08e+02,6.66e-01)
(1.11e+02,6.73e-01)
(1.14e+02,6.80e-01)
(1.17e+02,6.86e-01)
(1.20e+02,6.92e-01)
(1.23e+02,6.98e-01)
(1.26e+02,7.03e-01)
(1.29e+02,7.08e-01)
(1.32e+02,7.13e-01)
(1.35e+02,7.19e-01)
(1.38e+02,7.24e-01)
(1.41e+02,7.28e-01)
(1.44e+02,7.32e-01)
(1.47e+02,7.36e-01)
(1.50e+02,7.41e-01)
(1.53e+02,7.45e-01)
(1.56e+02,7.49e-01)
(1.59e+02,7.53e-01)
(1.62e+02,7.56e-01)
(1.65e+02,7.61e-01)
(1.68e+02,7.65e-01)
(1.71e+02,7.68e-01)
(1.74e+02,7.71e-01)
(1.77e+02,7.75e-01)
(1.80e+02,7.79e-01)
(1.83e+02,7.83e-01)
(1.86e+02,7.85e-01)
(1.89e+02,7.87e-01)
(1.92e+02,7.90e-01)
(1.95e+02,7.93e-01)
(1.98e+02,7.96e-01)
(2.01e+02,7.98e-01)
(2.04e+02,7.99e-01)
(2.07e+02,8.02e-01)
(2.10e+02,8.05e-01)
(2.13e+02,8.07e-01)
(2.16e+02,8.08e-01)
(2.19e+02,8.10e-01)
(2.22e+02,8.12e-01)
(2.25e+02,8.14e-01)
(2.28e+02,8.16e-01)
(2.31e+02,8.17e-01)
(2.34e+02,8.18e-01)
(2.37e+02,8.20e-01)
(2.40e+02,8.23e-01)
(2.43e+02,8.24e-01)
(2.46e+02,8.25e-01)
(2.49e+02,8.26e-01)
(2.52e+02,8.28e-01)
(2.55e+02,8.31e-01)
(2.58e+02,8.32e-01)
(2.61e+02,8.33e-01)
(2.64e+02,8.33e-01)
(2.67e+02,8.35e-01)
(2.70e+02,8.38e-01)
(2.73e+02,8.39e-01)
(2.76e+02,8.40e-01)
(2.79e+02,8.40e-01)
(2.82e+02,8.42e-01)
(2.85e+02,8.45e-01)
(2.88e+02,8.46e-01)
(2.91e+02,8.47e-01)
(2.94e+02,8.47e-01)
(2.97e+02,8.49e-01)
(3.00e+02,8.51e-01)
};

% Exponential Mean = 40
\addplot[
  color=OIpurple,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,6.39e-03)
(6.00e+00,1.27e-02)
(9.00e+00,1.92e-02)
(1.20e+01,2.79e-02)
(1.50e+01,4.12e-02)
(1.80e+01,5.55e-02)
(2.10e+01,7.32e-02)
(2.40e+01,9.56e-02)
(2.70e+01,1.23e-01)
(3.00e+01,1.57e-01)
(3.30e+01,1.96e-01)
(3.60e+01,2.41e-01)
(3.90e+01,2.89e-01)
(4.20e+01,3.33e-01)
(4.50e+01,3.78e-01)
(4.80e+01,4.22e-01)
(5.10e+01,4.63e-01)
(5.40e+01,4.97e-01)
(5.70e+01,5.25e-01)
(6.00e+01,5.48e-01)
(6.30e+01,5.64e-01)
(6.60e+01,5.78e-01)
(6.90e+01,5.91e-01)
(7.20e+01,6.03e-01)
(7.50e+01,6.17e-01)
(7.80e+01,6.31e-01)
(8.10e+01,6.44e-01)
(8.40e+01,6.54e-01)
(8.70e+01,6.63e-01)
(9.00e+01,6.72e-01)
(9.30e+01,6.79e-01)
(9.60e+01,6.85e-01)
(9.90e+01,6.90e-01)
(1.02e+02,6.95e-01)
(1.05e+02,7.02e-01)
(1.08e+02,7.08e-01)
(1.11e+02,7.13e-01)
(1.14e+02,7.17e-01)
(1.17e+02,7.21e-01)
(1.20e+02,7.27e-01)
(1.23e+02,7.32e-01)
(1.26e+02,7.35e-01)
(1.29e+02,7.38e-01)
(1.32e+02,7.41e-01)
(1.35e+02,7.46e-01)
(1.38e+02,7.50e-01)
(1.41e+02,7.52e-01)
(1.44e+02,7.54e-01)
(1.47e+02,7.57e-01)
(1.50e+02,7.61e-01)
(1.53e+02,7.64e-01)
(1.56e+02,7.66e-01)
(1.59e+02,7.67e-01)
(1.62e+02,7.69e-01)
(1.65e+02,7.73e-01)
(1.68e+02,7.76e-01)
(1.71e+02,7.77e-01)
(1.74e+02,7.78e-01)
(1.77e+02,7.80e-01)
(1.80e+02,7.84e-01)
(1.83e+02,7.86e-01)
(1.86e+02,7.88e-01)
(1.89e+02,7.89e-01)
(1.92e+02,7.91e-01)
(1.95e+02,7.94e-01)
(1.98e+02,7.96e-01)
(2.01e+02,7.98e-01)
(2.04e+02,7.99e-01)
(2.07e+02,8.01e-01)
(2.10e+02,8.04e-01)
(2.13e+02,8.06e-01)
(2.16e+02,8.08e-01)
(2.19e+02,8.09e-01)
(2.22e+02,8.11e-01)
(2.25e+02,8.14e-01)
(2.28e+02,8.16e-01)
(2.31e+02,8.17e-01)
(2.34e+02,8.18e-01)
(2.37e+02,8.20e-01)
(2.40e+02,8.23e-01)
(2.43e+02,8.24e-01)
(2.46e+02,8.26e-01)
(2.49e+02,8.27e-01)
(2.52e+02,8.28e-01)
(2.55e+02,8.31e-01)
(2.58e+02,8.33e-01)
(2.61e+02,8.34e-01)
(2.64e+02,8.35e-01)
(2.67e+02,8.37e-01)
(2.70e+02,8.39e-01)
(2.73e+02,8.41e-01)
(2.76e+02,8.42e-01)
(2.79e+02,8.43e-01)
(2.82e+02,8.44e-01)
(2.85e+02,8.48e-01)
(2.88e+02,8.49e-01)
(2.91e+02,8.50e-01)
(2.94e+02,8.51e-01)
(2.97e+02,8.52e-01)
(3.00e+02,8.55e-01)
};

% Exponential Mean = 50
\addplot[
  color=OIcyan,
  line width=1pt] coordinates{
(0.00e+00,1.84e-03)
(3.00e+00,6.22e-03)
(6.00e+00,1.23e-02)
(9.00e+00,1.83e-02)
(1.20e+01,2.63e-02)
(1.50e+01,3.85e-02)
(1.80e+01,5.59e-02)
(2.10e+01,7.90e-02)
(2.40e+01,1.07e-01)
(2.70e+01,1.44e-01)
(3.00e+01,1.90e-01)
(3.30e+01,2.44e-01)
(3.60e+01,2.97e-01)
(3.90e+01,3.41e-01)
(4.20e+01,3.75e-01)
(4.50e+01,4.03e-01)
(4.80e+01,4.26e-01)
(5.10e+01,4.46e-01)
(5.40e+01,4.64e-01)
(5.70e+01,4.80e-01)
(6.00e+01,4.94e-01)
(6.30e+01,5.05e-01)
(6.60e+01,5.15e-01)
(6.90e+01,5.25e-01)
(7.20e+01,5.34e-01)
(7.50e+01,5.45e-01)
(7.80e+01,5.54e-01)
(8.10e+01,5.64e-01)
(8.40e+01,5.71e-01)
(8.70e+01,5.77e-01)
(9.00e+01,5.84e-01)
(9.30e+01,5.92e-01)
(9.60e+01,5.99e-01)
(9.90e+01,6.06e-01)
(1.02e+02,6.12e-01)
(1.05e+02,6.20e-01)
(1.08e+02,6.26e-01)
(1.11e+02,6.32e-01)
(1.14e+02,6.38e-01)
(1.17e+02,6.44e-01)
(1.20e+02,6.50e-01)
(1.23e+02,6.56e-01)
(1.26e+02,6.61e-01)
(1.29e+02,6.66e-01)
(1.32e+02,6.70e-01)
(1.35e+02,6.76e-01)
(1.38e+02,6.81e-01)
(1.41e+02,6.86e-01)
(1.44e+02,6.91e-01)
(1.47e+02,6.95e-01)
(1.50e+02,7.01e-01)
(1.53e+02,7.05e-01)
(1.56e+02,7.09e-01)
(1.59e+02,7.13e-01)
(1.62e+02,7.16e-01)
(1.65e+02,7.21e-01)
(1.68e+02,7.25e-01)
(1.71e+02,7.29e-01)
(1.74e+02,7.33e-01)
(1.77e+02,7.36e-01)
(1.80e+02,7.40e-01)
(1.83e+02,7.43e-01)
(1.86e+02,7.47e-01)
(1.89e+02,7.50e-01)
(1.92e+02,7.54e-01)
(1.95e+02,7.58e-01)
(1.98e+02,7.61e-01)
(2.01e+02,7.65e-01)
(2.04e+02,7.68e-01)
(2.07e+02,7.71e-01)
(2.10e+02,7.75e-01)
(2.13e+02,7.78e-01)
(2.16e+02,7.81e-01)
(2.19e+02,7.84e-01)
(2.22e+02,7.87e-01)
(2.25e+02,7.90e-01)
(2.28e+02,7.93e-01)
(2.31e+02,7.96e-01)
(2.34e+02,7.99e-01)
(2.37e+02,8.01e-01)
(2.40e+02,8.04e-01)
(2.43e+02,8.07e-01)
(2.46e+02,8.09e-01)
(2.49e+02,8.11e-01)
(2.52e+02,8.13e-01)
(2.55e+02,8.16e-01)
(2.58e+02,8.19e-01)
(2.61e+02,8.21e-01)
(2.64e+02,8.23e-01)
(2.67e+02,8.25e-01)
(2.70e+02,8.28e-01)
(2.73e+02,8.30e-01)
(2.76e+02,8.32e-01)
(2.79e+02,8.34e-01)
(2.82e+02,8.35e-01)
(2.85e+02,8.38e-01)
(2.88e+02,8.40e-01)
(2.91e+02,8.41e-01)
(2.94e+02,8.43e-01)
(2.97e+02,8.44e-01)
(3.00e+02,8.47e-01)
};


% line of slope 1
\addplot[
  color=black,dashed,
  line width=1pt] coordinates{
  (2.0000e+01,1.2000e-02)
  (2.0000e+02,1.2000e-01)
};

% line of slope 1.5
\addplot[
  color=black,dashed,
  line width=1pt] coordinates{
  (2.0000e+01,4.4721e-02)
  (1.0000e+02,5.0000e-01)
};

% line of slope 2
\addplot[
  color=black,dashed,
  line width=1pt] coordinates{
  (1.0000e+01,3.0000e-02)
  (4.5000e+01,6.0750e-01)
};



\end{axis}


%\node at (0.1,7.9) {(a)};
%\node at (0.1,4.4) {(b)};
%\node at (0.1,1.3) {(c)};
%\node at (5.1,7.9) {(d)};
%\node at (5.1,4.4) {(e)};
%\node at (5.1,1.3) {(f)};
%\node at (9.9,7.7) {(g)};
%\node at (9.9,4.3) {(h)};
%\node at (12.9,3.6) {(i)};



\end{tikzpicture}

